Partitioning graphs into induced subgraphs

We study the Induced $H$ Partition problem from the parameterized complexity point of view. In the Induced $H$ Partition problem the task is to partition vertices of a graph $G$ into sets $V_1,V_2,\dots,V_n$ such that the graph $H$ is isomorphic to the subgraph of $G$ induced by each set $V_i$ for $i = 1,2,\dots,n.$ The pattern graph $H$ is fixed. For the parametrization we consider three distinct structural parameters of the graph $G$ - namely the tree-width, the neighborhood diversity, and the modular-width. For the parametrization by the neighborhood diversity we obtain an FPT algorithm for every graph $H.$ For the parametrization by the tree-width we obtain an FPT algorithm for every connected graph $H.$ Finally, for the parametrization by the modular-width we derive an FPT algorithm for every prime graph $H.$

==> tikz/cliqueCoverNPh.tikz <==
\begin{tikzpicture}[node distance=1cm]
  \tikzstyle{vertex} = [circle, inner sep=3.5pt]
  \tikzstyle{numberedVertex} = [circle, draw, inner sep=.5pt]
  \tikzstyle{edge} = [black]
  \tikzstyle{non-edge} = [black!20]

  \begin{scope}[local bounding box=initial]
    \node[vertex, fill=red!70] (R) {};
    \node[numberedVertex, below left=of R] (R1) {$1$};
    \node[numberedVertex, below right=of R] (R2) {$2$};
    \node[numberedVertex, fill=red!70, left=of R] (RK) {$K^{red}_{k-3}$};

    \node[numberedVertex, below=of $(R1)!0.5!(R2)$] (BG) {$3$};
    \node[numberedVertex, left=of BG] (Kk) {$K^e_{k-3}$};

    \node[vertex, fill=green!70, below left=of BG] (G) {};
    \node[vertex, fill=blue!70, below right=of BG] (B) {};

    \draw[edge] (R) -- (R1) -- (R2) -- (R);
    \draw[edge] (BG) -- (R1) -- (R2) -- (BG);
    \draw[edge] (BG) -- (B) -- (G) -- (BG);
    \draw[edge] (R1) -- (Kk) -- (R2);
    \draw[edge] (BG) -- (Kk);
    \draw[edge] (B) -- (Kk) -- (G);
    \draw[edge] (R1) -- (RK) -- (R2);
    \draw[edge] (R) -- (RK);
  \end{scope}

  \begin{scope}[local bounding box=unselected, shift={($(initial.north) + (5,-.5)$)}]
    \node[vertex, fill=red!70] (R) {};
    \node[numberedVertex, below left=of R] (R1) {$1$};
    \node[numberedVertex, below right=of R] (R2) {$2$};
    \node[numberedVertex, fill=red!70, left=of R] (RK) {$K^{red}_{k-3}$};

    \node[numberedVertex, below=of $(R1)!0.5!(R2)$] (BG) {$3$};

    \node[vertex, fill=green!70, below left=of BG] (G) {};
    \node[vertex, fill=blue!70, below right=of BG] (B) {};

    \node[numberedVertex, left=of BG] (Kk) {$K^e_{k-3}$};

    \draw[non-edge] (R) -- (R1) -- (R2) -- (R);
    \draw[edge] (BG) -- (R1) -- (R2) -- (BG);
    \draw[non-edge] (BG) -- (B) -- (G) -- (BG);
    \draw[edge] (R1) -- (Kk) -- (R2);
    \draw[edge] (BG) -- (Kk);
    \draw[non-edge] (B) -- (Kk) -- (G);
    \draw[non-edge] (R1) -- (RK) -- (R2);
    \draw[non-edge] (R) -- (RK);
  \end{scope}

  \begin{scope}[local bounding box=selected, shift={($(unselected.north) + (5,-.5)$)}]
    \node[vertex, fill=red!70] (R) {};
    \node[numberedVertex, below left=of R] (R1) {$1$};
    \node[numberedVertex, below right=of R] (R2) {$2$};
    \node[numberedVertex, fill=red!70, left=of R] (RK) {$K^{red}_{k-3}$};

    \node[numberedVertex, below=of $(R1)!0.5!(R2)$] (BG) {$3$};
    \node[numberedVertex, left=of BG] (Kk) {$K^e_{k-3}$};

    \node[vertex, fill=green!70, below left=of BG] (G) {};
    \node[vertex, fill=blue!70, below right=of BG] (B) {};

    \draw[non-edge] (BG) -- (R1) -- (R2) -- (BG);
    \draw[edge] (R) -- (R1) -- (R2) -- (R);
    \draw[edge] (BG) -- (B) -- (G) -- (BG);
    \draw[edge] (BG) -- (Kk);
    \draw[non-edge] (R1) -- (Kk) -- (R2);
    \draw[edge] (B) -- (Kk) -- (G);
    \draw[edge] (R1) -- (RK) -- (R2);
    \draw[edge] (R) -- (RK);
  \end{scope}
\end{tikzpicture}


==> tikz/decompositionH.tikz <==
\begin{tikzpicture}[node distance=1cm]
  \tikzstyle{triangleVertex} = [circle, draw, inner sep=1pt, text=black]
  \tikzstyle{vertex} = [circle, draw, fill=black, inner sep=2.5pt]
  \tikzstyle{edge} = [black]
  \tikzstyle{non-edge} = [black!20]

  \begin{scope}
  \node[triangleVertex] (R) {$r$};
  \node[triangleVertex, right=of R] (G) {$g$};
  \node[triangleVertex, above right of=R] (B) {$b$};

  \node[vertex, above of=R] (RR) {};
  \node[vertex, above of=G] (B1) {};
  \node[vertex, right of=G] (GG) {};
  \node[vertex, right of=B1] (B2) {};
  \node[vertex, above right of=B1] (B3) {};

  \draw (R) -- (G) -- (B) -- (R);
  \draw (R) -- (RR) -- (B) -- (B1) -- (B2) -- (B3) -- (B1)-- (G) -- (GG);
  \end{scope}

  \begin{scope}[on background layer]
  \node[fill=red!30,fit=(R)(RR), rounded corners, inner sep=4pt] {};
  \node[fill=blue!30,fit=(B)(B1)(B2)(B3), rounded corners, inner sep=4pt] {};
  \node[fill=green!30,fit=(G)(GG), rounded corners, inner sep=4pt] {};
  \end{scope}

\end{tikzpicture}


==> tikz/embeddingNDintoND.tikz <==
\begin{tikzpicture}[node distance=1cm]
  \tikzstyle{vertex} = [circle, draw, fill=black, inner sep=1.5pt]
  \tikzstyle{underH} = [rounded corners, fill=orange!30, inner sep=3ex]
  \tikzstyle{underG} = [rounded corners, fill=yellow!50, inner sep=1ex]
  \tikzstyle{Ctypes} = [circle, dashed, draw, inner sep=2pt]
  \tikzstyle{Etypes} = [ellipse, dashed, draw, inner sep=2pt]
  \tikzstyle{edge} = [draw, black!80]
  \tikzstyle{macro_edge} = [ultra thick, draw, black!80]

  % graph $H$
  \begin{scope}[local bounding box=graphH]
    \node[vertex, label=above:$1$] (hv1) {};
    \node[vertex, right of=hv1, label=below left:$2$] (hv2) {};
    \node[vertex, above right of=hv1, label=left:$3$] (hv3) {};
    \node[vertex, right of=hv3, label=above right:$4$] (hv4) {};
    \node[vertex, right of=hv4, label=below right:$5$] (hv5) {};

    \draw[edge] (hv1) -- (hv2) -- (hv3) -- (hv1) -- (hv4) -- (hv5);
    \draw[edge] (hv2) -- (hv4) -- (hv3);
  \end{scope}
  \begin{scope}[on background layer]
    \node[fit=(hv1)(hv2)(hv3)(hv4)(hv5), label=below:$H$, underH] {};
    \node[Ctypes, fit=(hv1)(hv3)(hv2)] (ht1) {};
    \node[Ctypes, fit=(hv4)] (ht3) {};
    \node[Ctypes, fit=(hv5)] (ht4) {};
  \end{scope}

  % graph $G$
  \begin{scope}[local bounding box=graphG, shift={($(graphH.east) + (2cm, 0cm)$)}]
    \node[vertex, label=above:$3$] (gt1v1) {};
    \node[vertex, right of=gt1v1] (gt1v2) {};
    \node[vertex, above right of=gt1v1, label=left:$1$] (gt1v3) {};
    \draw[edge] (gt1v1) -- (gt1v2) -- (gt1v3) -- (gt1v1);
    \node[Ctypes, fit=(gt1v1)(gt1v2)(gt1v3)] (gt1) {};

    \node[vertex, below=of gt1, label=left:$2$] (gt2v1) {};
    \node[vertex, below of=gt2v1] (gt2v2) {};
    \draw[edge] (gt2v1) -- (gt2v2);
    \node[Etypes, fit=(gt2v1)(gt2v2)] (gt2) {};

    \node[vertex, right=of gt1, label=above left:$4$] (gt3v1) {};
    \node[Ctypes, fit=(gt3v1)] (gt3) {};

    \node[vertex, below=of gt3] (gt4v1) {};
    \node[vertex, right of=gt4v1, label=below:$5$] (gt4v2) {};
    \node[vertex, below left of=gt4v2] (gt4v3) {};
    \node[Ctypes, fit=(gt4v1)(gt4v2)(gt4v3)] (gt4) {};

    \node[vertex, right=of gt2] (gt5v1) {};
    \node[Ctypes, fit=(gt5v1)] (gt5) {};

    \draw[macro_edge] (gt1) -- (gt2) -- (gt3) -- (gt1);
    \draw[macro_edge] (gt4) -- (gt3);
    \draw[macro_edge] (gt2) -- (gt5);
  \end{scope}
  \begin{scope}[on background layer]
    \node[underG, fit=(gt1)(gt2)(gt3)(gt4)(gt5), label=right:$G$] {};
  \end{scope}
\end{tikzpicture}


==> tikz/examplePathsMustBeDecomposed.tikz <==
\begin{tikzpicture}[node distance=.7cm]
  \tikzstyle{vertex} = [circle, draw, fill=black, inner sep=1.5pt]
  \tikzstyle{block} = [draw, fill=yellow!30, inner sep=1.5ex, rounded corners]
  \tikzstyle{edge} = [draw,thick]

  %% G2
  \begin{scope}[xshift=2cm]
    \node[vertex] (g1v1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,...,6} {
      \node[vertex, above of=g1v\lasti] (g1v\i) {};
    }
    \draw[dotted,thick] (g1v1) -- (g1v2) -- (g1v3);
    \draw[dotted,thick] (g1v4) -- (g1v5) -- (g1v6);
  \end{scope}
  \begin{scope}[on background layer]
    \node[block, fit=(g1v1)(g1v2)(g1v3)(g1v4)(g1v5)(g1v6)] (G2) {};
    \node[xshift=-.3cm, yshift=-.1cm] at (G2.north west) {$G_2$};
  \end{scope}

  %% G1
  \begin{scope}
    \node[vertex] (g2v1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,3,4} {
      \node[vertex, above of=g2v\lasti] (g2v\i) {};
    }
    \draw[dotted,thick] (g2v2) -- (g2v3) -- (g2v4);
  \end{scope}
  \begin{scope}[on background layer]
    \node[block, fit=(g2v1)(g2v2)(g2v3)(g2v4), label=above:$G_1$] {};
  \end{scope}

  %% G3
  \begin{scope}[xshift=6cm,yshift=1.5cm]
    \node[vertex] (g3v1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,3,4} {
      \node[vertex, above of=g3v\lasti] (g3v\i) {};
    }
  \end{scope}
  \begin{scope}[on background layer]
    \node[block, fit=(g3v1)(g3v2)(g3v3)(g3v4), label=right:$G_5$] {};
  \end{scope}

  %% G4
  \begin{scope}[xshift=4cm]
    \node[vertex] (g4v1) {};
    \node[vertex, above of=g4v1] (g4v2) {};
    \node[vertex, right of=g4v1] (g4v3) {};
    \node[vertex, right of=g4v3] (g4v4) {};
    \node[vertex, right of=g4v4] (g4v5) {};
    \draw[dotted,thick] (g4v3) -- (g4v4) -- (g4v5);
  \end{scope}
  \begin{scope}[on background layer]
    \node[block, fit=(g4v1)(g4v2)(g4v3)(g4v4)(g4v5), label=right:$G_3$] {};
  \end{scope}

  %% G5
  \begin{scope}[xshift=4cm, yshift=3cm]
    \node[vertex] (g5v1) {};
    \node[vertex, above of=g5v1] (g5v2) {};
  \end{scope}
  \begin{scope}[on background layer]
    \node[block, fit=(g5v1)(g5v2), label=below:$G_4$] {};
  \end{scope}

  %% edges
  \draw[edge] (g2v1) -- (g1v1) -- (g4v2);
  \draw[edge] (g2v2) -- (g1v3) -- (g4v1);
  \draw[edge] (g2v3) -- (g1v4) -- (g3v1);
  \draw[edge] (g2v4) -- (g1v2) -- (g3v2);
  \draw[edge] (g3v3) -- (g5v1) -- (g1v5);
  \draw[edge] (g3v4) -- (g5v2) -- (g1v6);

  %% G
  \begin{scope}[xshift=9.5cm,yshift=2cm]
    \node[vertex,label=above:$v_1$] (v1) {}; 
    \node[vertex,right=of v1,label=above:$v_2$] (v2) {}; 
    \node[vertex,right=of v2,label=below:$v_3$] (v3) {};
    \node[vertex,above=of v3,label=left:$v_4$] (v4) {};
    \node[vertex,right=of v4,label=below:$v_5$] (v5) {};
  
    %% maroedges
    \draw[ultra thick] (v1) -- (v2);
    \draw[ultra thick] (v5) -- (v2);
    \draw[ultra thick] (v3) -- (v2);
    \draw[ultra thick] (v2) -- (v4) -- (v5);

    \node[below=of v2] {The template graph};
  \end{scope}
\end{tikzpicture}


==> tikz/modularWidthOperation-2.tikz <==
\begin{tikzpicture}[node distance=.7cm]
  % define styles
  \tikzstyle{vertex} = [circle, draw, fill=black]

  \begin{scope}
    \draw[fill=red!20,label=top:$G$] (0,2) ellipse [x radius=1cm, y radius=3cm];
    \node[vertex, label={left:$v_1$}] (vv1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,...,7} {
      \node[vertex, above of=vv\lasti, label={left:$v_\i$}] (vv\i) {};
    }
    \draw[fill=red!20,label=top:$H$] (2.5,2) ellipse [x radius=1cm, y radius=2cm];
    \node[vertex, label={right:$w_1$}, right=2.1cm of vv2] (ww1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,...,5} {
      \node[vertex, above of=ww\lasti, label={right:$w_\i$}] (ww\i) {};
    }

  \end{scope}

  \begin{scope}
    \node[vertex, label={left:$v_1$}, right=7cm of vv1] (v1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,...,7} {
      \node[vertex, above of=v\lasti, label={left:$v_\i$}] (v\i) {};
    }
    \node[vertex, label={right:$w_1$}, right=2.1cm of v2] (w1) {};
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,...,5} {
      \node[vertex, above of=w\lasti, label={right:$w_\i$}] (w\i) {};
    }

    \foreach \i in {1,...,7} {
      \foreach \j in {1,...,5} {
        \draw (v\i) -- (w\j);
      }
    }
  \end{scope}

\end{tikzpicture}


==> tikz/modularWidthOperation-3.tikz <==
\begin{tikzpicture}[node distance=.7cm]
  % define styles
  \tikzstyle{small_vertex} = [circle, draw, fill=black, inner sep=1.5pt]
  \tikzstyle{under_small_graph} = [circle, inner sep=.7ex, dashed, draw]
  \tikzstyle{template_graph} = [inner sep=2ex, fill=black!10, rounded corners]
  \tikzstyle{arround_vertex} = [circle, inner sep=2pt, dashed, draw]
  \tikzstyle{old_edge} = [draw, black!40]
  \tikzstyle{tan_line} = [draw, black!70]

  %%%%%%%%%%%%%%%%%%%%%%%% type graphs %%%%%%%%%%%%%%%%%%%%%%%
  %% left graph
  \begin{scope}[local bounding box=left]
  \node[small_vertex] (L1) {};
  \node[small_vertex,above of=L1] (L2) {};
  \node[small_vertex,above of=L2] (L3) {};
  \draw (L1) -- (L2) -- (L3);
  \end{scope}
  \begin{scope}[on background layer]
    \node[under_small_graph, fit = (L1)(L2)(L3)] (lg) {};
  \end{scope}  

  %% midle graph
  \begin{scope}[local bounding box=middle, shift={($(left.east)+(1.5cm,-.4cm)$)}]
  \node[small_vertex] (M1) {};
  \node[small_vertex, above of=M1] (M2) {};
  \draw (M1) -- (M2);
  \end{scope}
  \begin{scope}[on background layer]
    \node[under_small_graph, fit = (M1)(M2)] (mg) {};
  \end{scope}  

  %% right graph
  \begin{scope}[local bounding box=right, shift={($(middle.east)+(1.5cm,-.6cm)$)}]
  \node[small_vertex] (R1) {};
  \node[small_vertex, above of=R1] (R2) {};
  \node[small_vertex, above of=R2] (R3) {};
  \draw (R1) -- (R2);
  \end{scope}
  \begin{scope}[on background layer]
    \node[under_small_graph, fit = (R1)(R2)(R3)] (rg) {};
  \end{scope}  

  \begin{scope}[local bounding box=schema_graph, shift={($(middle.north)+(-1.5cm, 2cm)$)},node distance=1.5cm]
    \node[small_vertex] (T1) {};
    \node[small_vertex, right of=T1] (T2) {};
    \node[small_vertex, right of=T2] (T3) {};
    \draw (T1) -- (T2) -- (T3);
  \end{scope}
  \begin{scope}[on background layer]
    \node[template_graph, fit = (T1)(T2)(T3), label=right:$T$] {};
    \node[arround_vertex, fit=(T1)] (TT1) {};
    \node[arround_vertex, fit=(T2)] (TT2) {};
    \node[arround_vertex, fit=(T3)] (TT3) {};
  \end{scope}  

  %%%%%%%%%%%%%%%%%%%% resulting graph %%%%%%%%%%%%%%%%%%%%%
  %% left graph
  \begin{scope}[local bounding box=left2, shift={($(right.west)+(5cm,-.7cm)$)}]
  \node[small_vertex] (LL1) {};
  \node[small_vertex,above of=LL1] (LL2) {};
  \node[small_vertex,above of=LL2] (LL3) {};
  \draw[old_edge] (LL1) -- (LL2) -- (LL3);
  \end{scope}
  \begin{scope}[on background layer]
    \node[under_small_graph, fit = (LL1)(LL2)(LL3)] (l2) {};
  \end{scope}  
  
  %% midle graph
  \begin{scope}[local bounding box=middle2, shift={($(left2.east)+(1.5cm,-.4cm)$)}]
  \node[small_vertex] (MM1) {};
  \node[small_vertex, above of=MM1] (MM2) {};
  \draw[old_edge] (MM1) -- (MM2);
  \end{scope}
  \begin{scope}[on background layer]
    \node[under_small_graph, fit = (MM1)(MM2)] {};
  \end{scope}

  %% right graph
  \begin{scope}[local bounding box=right, shift={($(middle2.east)+(1.5cm,-.6cm)$)}]
  \node[small_vertex] (RR1) {};
  \node[small_vertex, above of=RR1] (RR2) {};
  \node[small_vertex, above of=RR2] (RR3) {};
  \draw[old_edge] (RR1) -- (RR2);
  \end{scope}
  \begin{scope}[on background layer]
    \node[under_small_graph, fit = (RR1)(RR2)(RR3)] {};
  \end{scope}

  \foreach \i in {(LL1),(LL2),(LL3)}
    \foreach \j in {(MM1),(MM2)}
      \draw \j -- \i;

  \foreach \i in {(RR1),(RR2),(RR3)}
    \foreach \j in {(MM1),(MM2)}
      \draw \j -- \i;

  \draw[tan_line] (tangent cs:node=TT1,point={(lg.east)},solution=2) -- (tangent cs:node=lg,point={(TT1.east)});
  \draw[tan_line] (tangent cs:node=TT1,point={(lg.west)},solution=1) -- (tangent cs:node=lg,point={(TT1.west)},solution=2);

  \draw[tan_line] (tangent cs:node=TT2,point={(mg.east)},solution=2) -- (tangent cs:node=mg,point={(TT2.east)});
  \draw[tan_line] (tangent cs:node=TT2,point={(mg.west)},solution=1) -- (tangent cs:node=mg,point={(TT2.west)},solution=2);

  \draw[tan_line] (tangent cs:node=TT3,point={(rg.east)},solution=2) -- (tangent cs:node=rg,point={(TT3.east)});
  \draw[tan_line] (tangent cs:node=TT3,point={(rg.west)},solution=1) -- (tangent cs:node=rg,point={(TT3.west)},solution=2);

  \draw[line width=2.5mm, >=stealth, ->, shorten >=.3cm,shorten <=.3cm] (rg) -- (l2);

\end{tikzpicture}


==> tikz/parameterMap.tikz <==
\begin{tikzpicture}[node distance=1.5cm]
  % arrow styles
  \tikzstyle{arrowBasic} = [->, >=stealth, very thick]
  \tikzstyle{linDep} = [arrowBasic]
  \tikzstyle{expDep} = [arrowBasic, dashed]

  % definition of nodes
  \node (cw) {$\cw$};
  
  \node[below right of=cw] (tw) {$\tw$};
  \node[below left of=cw] (mw) {$\mw$};
  
  \node[below right of=mw] (nd) {$\nd$};
  \node[below left of=mw] (tc) {$\tc$};
  \node[below of=tw] (pw) {$\pw$};

  \node[below left of=nd] (vc) {$\vc$};

  % definition of arrwos
  \draw[expDep] (vc) -- (nd);
  \draw[linDep] (vc) -- (tc);
  \draw[linDep] (vc) -- (pw);

  \draw[linDep] (pw) -- (tw);
  \draw[linDep] (nd) -- (mw);
  \draw[linDep] (tc) -- (mw);
  \draw[expDep] (mw) -- (cw);
  \draw[expDep] (tw) -- (cw);

  % caption
%  \begin{scope}[xshift=8cm]
%    \node[text width=10cm] {A map of graph structural parameters desribed in Subsection~\ref{sec:parameters}.};
%  \end{scope}

  % backgrounds
  \begin{scope}[on background layer]
    \node[fill=yellow!20, fit=(vc)(pw)(tw), rounded corners] {};
  \end{scope}

  \begin{scope}[on background layer]
    \node[fill=orange!30, fit=(nd)(mw)(tc)(cw), rounded corners] {};
  \end{scope}
\end{tikzpicture}


==> tikz/triangleCoverNPh.tikz <==
\begin{tikzpicture}[node distance=1cm]
  \tikzstyle{vertex} = [circle, inner sep=3.5pt]
  \tikzstyle{numberedVertex} = [circle, draw, inner sep=.5pt]
  \tikzstyle{edge} = [black]
  \tikzstyle{non-edge} = [black!40]

  \begin{scope}[local bounding box=initial]
    \node[vertex, fill=red!70] (R) {};
    \node[numberedVertex, below left=of R] (R1) {$1$};
    \node[numberedVertex, below right=of R] (R2) {$2$};
    %\node[numberedVertex, fill=red!70, left=of R] (RK) {$K^{red}_{k-3}$};

    \node[numberedVertex, below=of $(R1)!0.5!(R2)$] (BG) {$3$};
    %\node[numberedVertex, left=of BG] (Kk) {$K^e_{k-3}$};

    \node[vertex, fill=green!70, below left=of BG] (G) {};
    \node[vertex, fill=blue!70, below right=of BG] (B) {};

    \draw[edge] (R) -- (R1) -- (R2) -- (R);
    \draw[edge] (BG) -- (R1) -- (R2) -- (BG);
    \draw[edge] (BG) -- (B) -- (G) -- (BG);
    %\draw[edge] (R1) -- (Kk) -- (R2);
    %\draw[edge] (BG) -- (Kk);
    %\draw[edge] (B) -- (Kk) -- (G);
    %\draw[edge] (R1) -- (RK) -- (R2);
    %\draw[edge] (R) -- (RK);
  \end{scope}

  \begin{scope}[local bounding box=unselected, shift={($(initial.north) + (5,-.5)$)}]
    \node[vertex, fill=red!70] (R) {};
    \node[numberedVertex, below left=of R] (R1) {$1$};
    \node[numberedVertex, below right=of R] (R2) {$2$};
    %\node[numberedVertex, fill=red!70, left=of R] (RK) {$K^{red}_{k-3}$};

    \node[numberedVertex, below=of $(R1)!0.5!(R2)$] (BG) {$3$};

    \node[vertex, fill=green!70, below left=of BG] (G) {};
    \node[vertex, fill=blue!70, below right=of BG] (B) {};

    %\node[numberedVertex, left=of BG] (Kk) {$K^e_{k-3}$};

    \draw[non-edge] (R) -- (R1) -- (R2) -- (R);
    \draw[edge] (BG) -- (R1) -- (R2) -- (BG);
    \draw[non-edge] (BG) -- (B) -- (G) -- (BG);
    %\draw[edge] (R1) -- (Kk) -- (R2);
    %\draw[edge] (BG) -- (Kk);
    %\draw[non-edge] (B) -- (Kk) -- (G);
    %\draw[non-edge] (R1) -- (RK) -- (R2);
    %\draw[non-edge] (R) -- (RK);
  \end{scope}

  \begin{scope}[local bounding box=selected, shift={($(unselected.north) + (5,-.5)$)}]
    \node[vertex, fill=red!70] (R) {};
    \node[numberedVertex, below left=of R] (R1) {$1$};
    \node[numberedVertex, below right=of R] (R2) {$2$};
    %\node[numberedVertex, fill=red!70, left=of R] (RK) {$K^{red}_{k-3}$};

    \node[numberedVertex, below=of $(R1)!0.5!(R2)$] (BG) {$3$};
    %\node[numberedVertex, left=of BG] (Kk) {$K^e_{k-3}$};

    \node[vertex, fill=green!70, below left=of BG] (G) {};
    \node[vertex, fill=blue!70, below right=of BG] (B) {};

    \draw[non-edge] (BG) -- (R1) -- (R2) -- (BG);
    \draw[edge] (R) -- (R1) -- (R2) -- (R);
    \draw[edge] (BG) -- (B) -- (G) -- (BG);
    %\draw[edge] (BG) -- (Kk);
    %\draw[non-edge] (R1) -- (Kk) -- (R2);
    %\draw[edge] (B) -- (Kk) -- (G);
    %\draw[edge] (R1) -- (RK) -- (R2);
    %\draw[edge] (R) -- (RK);
  \end{scope}
\end{tikzpicture}

